Normalizing Flows Across Dimensions

Real-world data with underlying structure, such as pictures of faces, are hypothesized to lie on a low-dimensional manifold. This manifold hypothesis has motivated state-of-the-art generative algorithms that learn low-dimensional data representations. Unfortunately, a popular generative model, normalizing flows, cannot take advantage of this. Normalizing flows are based on successive variable transformations that are, by design, incapable of learning lower-dimensional representations. In this paper we introduce noisy injective flows (NIF), a generalization of normalizing flows that can go across dimensions. NIF explicitly map the latent space to a learnable manifold in a high-dimensional data space using injective transformations. We further employ an additive noise model to account for deviations from the manifold and identify a stochastic inverse of the generative process. Empirically, we demonstrate that a simple application of our method to existing flow architectures can significantly improve sample quality and yield separable data embeddings.

==> nif_schematic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9099477573172243] 
\draw  [fill={rgb, 255:red, 251; green, 131; blue, 12 }  ,fill opacity=1 ] (281,37.8) -- (351,37.8) -- (351,66.8) -- (281,66.8) -- cycle ;
%Shape: Rectangle [id:dp3614901160517061] 
\draw  [fill={rgb, 255:red, 251; green, 131; blue, 12 }  ,fill opacity=1 ] (297,112.8) -- (335,112.8) -- (335,137.8) -- (297,137.8) -- cycle ;
%Shape: Trapezoid [id:dp9246495713423796] 
\draw  [fill={rgb, 255:red, 251; green, 131; blue, 12 }  ,fill opacity=1 ] (351,76) -- (334.9,102.8) -- (297.1,102.8) -- (281,76) -- cycle ;
%Straight Lines [id:da009175499551888677] 
\draw    (270,59.51) -- (270,42) ;
\draw [shift={(270,40)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7120382049542385] 
\draw    (360,40) -- (360,57.35) ;
\draw [shift={(360,59.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5683728033592957] 
\draw    (270,100) .. controls (268.33,98.33) and (268.33,96.67) .. (270,95) .. controls (271.67,93.33) and (271.67,91.67) .. (270,90) -- (270,82) ;
\draw [shift={(270,80)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da701594931619294] 
\draw    (270,137) -- (270,119) ;
\draw [shift={(270,117)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4340317993124472] 
\draw    (360,117) -- (360,134.35) ;
\draw [shift={(360,136.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp686764473579723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ] (208.05,71.8) -- (436.98,71.8) -- (436.98,107.8) -- (208.05,107.8) -- cycle ;
%Straight Lines [id:da7037939433756975] 
\draw    (361,78) .. controls (362.67,79.67) and (362.67,81.33) .. (361,83) .. controls (359.33,84.67) and (359.33,86.33) .. (361,88) -- (361,89.8) -- (361,97.8) ;
\draw [shift={(361,99.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (219,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x=f( v)$};
% Text Node
\draw (214,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u\ =\ g( z)$};
% Text Node
\draw (213,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v\sim p( v|u)$};
% Text Node
\draw (367,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u\ \sim \frac{p( v|u)}{\int p( v|u) du}$};
% Text Node
\draw (369,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v=f^{-1}( x)$};
% Text Node
\draw (370,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$z=g^{-1}( u)$};
% Text Node
\draw (309,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$z$};
% Text Node
\draw (310,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x$};


\end{tikzpicture}

